Optimization-Induced Dynamics of Lipschitz Continuity in Neural Networks

Lipschitz continuity characterizes the worst-case sensitivity of neural networks to small input perturbations; yet its dynamics (i.e. temporal evolution) during training remains under-explored. We present a rigorous mathematical framework to model the temporal evolution of Lipschitz continuity during training with stochastic gradient descent (SGD). This framework leverages a system of stochastic differential equations (SDEs) to capture both deterministic and stochastic forces. Our theoretical analysis identifies three principal factors driving the evolution: (i) the projection of gradient flows, induced by the optimization dynamics, onto the operator-norm Jacobian of parameter matrices; (ii) the projection of gradient noise, arising from the randomness in mini-batch sampling, onto the operator-norm Jacobian; and (iii) the projection of the gradient noise onto the operator-norm Hessian of parameter matrices. Furthermore, our theoretical framework sheds light on such as how noisy supervision, parameter initialization, batch size, and mini-batch sampling trajectories, among other factors, shape the evolution of the Lipschitz continuity of neural networks. Our experimental results demonstrate strong agreement between the theoretical implications and the observed behaviors.

==> tikz/optimization_induced_dynamics_subfig.tex <==

\begin{minipage}[t]{0.4\linewidth}
    \subfloat[Optimization trajectories in loss landscape]{
      \begin{tikzpicture}
        \pgfmathsetmacro{\trajectoryscalefactor}{1.5}
        
        \node[inner sep=0pt, opacity=0.7] (loss) at (0, 0) {
          \includegraphics[trim={0.4cm 0.5cm 0.3cm 0.25cm},clip,width=1\linewidth]
            {loss_landscape_network_cnn_epoch_0.pdf}
        };

        % trajectory A
        % \coordinate (start) at (0.28, 0.15); 
        % \coordinate (A1) at (0.6, 0.3);  
        % \coordinate (A2) at (0.9, 0.6);   
        % \coordinate (A3) at (0.8, 0.9);  
        % \coordinate (A4) at (0.7, 1.0);  
        % \coordinate (A5) at (0.6, 1.2);  

        \coordinate (start) at ($(\trajectoryscalefactor*0.28,\trajectoryscalefactor*0.15)$);
        \coordinate (A1)    at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*0.3)$);
        \coordinate (A2)    at ($(\trajectoryscalefactor*0.9, \trajectoryscalefactor*0.6)$);
        \coordinate (A3)    at ($(\trajectoryscalefactor*0.8, \trajectoryscalefactor*0.9)$);
        \coordinate (A4)    at ($(\trajectoryscalefactor*0.7, \trajectoryscalefactor*1.0)$);
        \coordinate (A5)    at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*1.2)$);


        \draw[lime, dashed, thick, -latex] 
          (start) -- (A1) -- (A2) -- (A3) -- (A4) -- (A5);


        % trajectory B
        % \coordinate (startB) at (0.28, 0.15); 
        % \coordinate (B1) at (-0.1, 0.6);  
        % \coordinate (B2) at (-0.3, 0.5);  
        % \coordinate (B3) at (-0.4, 0.3); 
        % \coordinate (B4) at (-0.5, 0.1); 
        % \coordinate (B5) at (-0.8, 0); 
        % \coordinate (B6) at (-1.0, 0); 

       % trajectory B (with dynamic scaling)
        \coordinate (startB) at ($(\trajectoryscalefactor*0.28,\trajectoryscalefactor*0.15)$);
        \coordinate (B1)     at ($(\trajectoryscalefactor*-0.1, \trajectoryscalefactor*0.6)$);
        \coordinate (B2)     at ($(\trajectoryscalefactor*-0.3, \trajectoryscalefactor*0.5)$);
        \coordinate (B3)     at ($(\trajectoryscalefactor*-0.4, \trajectoryscalefactor*0.3)$);
        \coordinate (B4)     at ($(\trajectoryscalefactor*-0.5, \trajectoryscalefactor*0.1)$);
        \coordinate (B5)     at ($(\trajectoryscalefactor*-0.8, \trajectoryscalefactor*0.0)$);
        \coordinate (B6)     at ($(\trajectoryscalefactor*-1.0, \trajectoryscalefactor*0.0)$);
         
        \draw[lime, dashed, thick, -latex] 
          (startB) -- (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B6);

        \node[scale=0.8, color=lime] at (0.5, 0) {$\theta_0$};
        
        \node[scale=0.8, color=lime] at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*1.4)$) {$\theta_A$};

        \node[scale=0.8, color=lime] at ($(\trajectoryscalefactor*-1.2, \trajectoryscalefactor*0)$) {$\theta_B$};
        
      \end{tikzpicture}\label{subfig:loss_landscape}
    }
  \end{minipage}
  \hspace{0.03\linewidth}
  \begin{minipage}[t]{0.4\linewidth}
    \subfloat[Induced trajectories in Lipschitz landscape]{
      \begin{tikzpicture}
        \pgfmathsetmacro{\trajectoryscalefactor}{1.5}
        
        \node[inner sep=0pt, opacity=0.7] (lipschitz) at (0, 0) {
          \includegraphics[trim={0.4cm 0.5cm 0.3cm 0.25cm},clip,width=1\linewidth]
            {lipschitz_landscape_network_cnn_epoch_0.pdf}
        };

        % trajectory A
        \coordinate (start) at ($(\trajectoryscalefactor*0.28,\trajectoryscalefactor*0.15)$);
        \coordinate (A1)    at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*0.3)$);
        \coordinate (A2)    at ($(\trajectoryscalefactor*0.9, \trajectoryscalefactor*0.6)$);
        \coordinate (A3)    at ($(\trajectoryscalefactor*0.8, \trajectoryscalefactor*0.9)$);
        \coordinate (A4)    at ($(\trajectoryscalefactor*0.7, \trajectoryscalefactor*1.0)$);
        \coordinate (A5)    at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*1.2)$);


        \draw[lime, dashed, thick, -latex] 
          (start) -- (A1) -- (A2) -- (A3) -- (A4) -- (A5);

        %\node[scale=0.5, color=lime] at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*1.3)$) {A};

        % trajectory B
        \coordinate (startB) at ($(\trajectoryscalefactor*0.28,\trajectoryscalefactor*0.15)$);
        \coordinate (B1)     at ($(\trajectoryscalefactor*-0.1, \trajectoryscalefactor*0.6)$);
        \coordinate (B2)     at ($(\trajectoryscalefactor*-0.3, \trajectoryscalefactor*0.5)$);
        \coordinate (B3)     at ($(\trajectoryscalefactor*-0.4, \trajectoryscalefactor*0.3)$);
        \coordinate (B4)     at ($(\trajectoryscalefactor*-0.5, \trajectoryscalefactor*0.1)$);
        \coordinate (B5)     at ($(\trajectoryscalefactor*-0.8, \trajectoryscalefactor*0.0)$);
        \coordinate (B6)     at ($(\trajectoryscalefactor*-1.0, \trajectoryscalefactor*0.0)$);
         
        \draw[lime, dashed, thick, -latex] 
          (startB) -- (B1) -- (B2) -- (B3) -- (B4) -- (B5) -- (B6);

        %\node[scale=0.5, color=lime] at ($(\trajectoryscalefactor*-1.1, \trajectoryscalefactor*0)$) {B};

        \node[scale=0.8, color=lime] at (0.5, 0) {$K_0$};
        
        \node[scale=0.8, color=lime] at ($(\trajectoryscalefactor*0.6, \trajectoryscalefactor*1.4)$) {$K_A$};

        \node[scale=0.8, color=lime] at ($(\trajectoryscalefactor*-1.2, \trajectoryscalefactor*0)$) {$K_B$};
      \end{tikzpicture}\label{subfig:lipschitz_landscape}
    }
  \end{minipage}

